From Prose to Properties: Testing Research Claims with ARATest for Agent-Native Science

AI agents now run experiments and report findings, so research produces claims faster than researchers can check them. Each empirical claim implies a property that must hold over its cases, but it states that property only in prose. Without an explicit property, no test can decide which evidence would falsify a claim, so validation cannot keep pace with the claims agents produce. To make claims testable, we approximate a claim's semantics by abstracting its property skeleton, a parameterized relation that recurs across claims. We present ARATest, a property-based testing library that checks these skeletons as executable tests. A typed declaration binds a claim to a skeleton and fixes the claim's compared quantities, cases, scope, and numerical policy. A shared case type makes every generator supply cases in the claim's statistical unit. A three-valued semantics assigns each property one of three verdicts: holds, violated, or inconclusive. Every violation carries a replayable witness. A default generator reads the evidence that agent-native research artifacts (ARA) link to each claim, and auto-research generators dispatch an agent to run released code for fresh cases. Our DissClaimer plugin supplies that agent and runs these generators as continuous testing. Of 243 claims in 33 ARA artifacts, 54 received faithful declarations bound to evidence: 32 held, eight were violated, and 14 remained inconclusive. Two violations exposed errors in published papers that their authors confirmed. ARATest detected all 553 seeded faults without a false alarm on 19 valid controls, outperforming two LLM judges. Fresh runs exposed behaviors that reported evidence could not show. These results suggest that one fixed test can check explicit claim properties against both reported and fresh evidence.

==> figures/pipeline-overview.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  box/.style={draw=oasiswarmgray, rounded corners=2pt, align=center,
    inner sep=4pt, minimum height=0.9cm, text width=5.6cm, fill=white},
  fixed/.style={box, draw=oasisolive, fill=oasisolivebg},
  flow/.style={-{Stealth[length=1.8mm]}, thick, draw=oasischarcoal}
]
  \node[box] (source)
    {\textbf{Research record}\\claim, evidence, and source provenance};
  \node[fixed, below=0.34cm of source] (declaration)
    {\textbf{Declaration}\\\Kind selects the relation; \Domain fixes operands, scope, and comparator};
  \node[fixed, below=0.34cm of declaration] (skeleton)
    {\textbf{Property skeleton}\\typed parameters and fixed library code};
  \node[box, below=0.34cm of skeleton] (generator)
    {\textbf{Case generator}\\reported evidence or fresh experiments};
  \node[fixed, below=0.34cm of generator] (admission)
    {\textbf{Admit cases}\\check scope $P_C$ and record coverage};
  \node[fixed, below=0.34cm of admission] (checker)
    {\textbf{Shared checking}\\resolve $O_C$, evaluate $Q_C$, and aggregate outcomes};
  \node[box, below=0.34cm of checker] (result)
    {\textbf{Replayable result}\\verdict, evidence, provenance, and replay state};

  \draw[flow] (source) -- (declaration);
  \draw[flow] (declaration) -- (skeleton);
  \draw[flow] (declaration.east) -- ++(0.55,0) |- (generator.east);
  \draw[flow] (skeleton.west) -- ++(-0.55,0) |- (checker.west);
  \draw[flow] (generator) -- (admission);
  \draw[flow] (admission) -- (checker);
  \draw[flow] (checker) -- (result);
\end{tikzpicture}


==> figures/two_generators.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  box/.style={draw=oasiswarmgray, rounded corners=2pt, align=center,
    text width=6.2cm, inner sep=4pt, minimum height=0.92cm, fill=white},
  fixed/.style={box, draw=oasisolive, fill=oasisolivebg},
  flow/.style={-{Stealth[length=1.8mm]}, thick, draw=oasischarcoal}
]
  \def\arrowlen{0.35cm}
  \node[fixed, text width=13.6cm] (contract) at (7,0)
    {\textbf{\footnotesize Fixed claim-testing contract}\\[2pt]
    $P_C$: admitted scope \qquad $O_C$: required observations
    \qquad $Q_C$: relation, aggregation, and decision policy};
  \node[box, anchor=north] (reported) at ($(contract.south -| 3.3,0) + (0,-\arrowlen)$)
    {\textbf{\footnotesize Reported-evidence generator}\\[2pt]
    Read stored results for the declared comparisons.};
  \node[box, anchor=north] (proposal) at ($(contract.south -| 10.7,0) + (0,-\arrowlen)$)
    {\textbf{\footnotesize Auto-research generators}\\[2pt]
    Take the experiment families bound to the claim in the \ara.};
  \node[box, anchor=north] (enumerate) at ($(reported.south) + (0,-\arrowlen)$)
    {\textbf{\footnotesize Enumerate cases}\\[2pt]
    Use the cases already reported.};
  \node[box, anchor=north] (admission) at ($(proposal.south) + (0,-\arrowlen)$)
    {\textbf{\footnotesize Admission check}\\[2pt]
    The experiment-generator agent declines substitutions that the claim fixes.};
  \node[box, anchor=north] (stored) at ($(enumerate.south) + (0,-\arrowlen)$)
    {\textbf{\footnotesize Stored observations}\\[2pt]
    Retain the evidence for each case.};
  \node[box, anchor=north] (execute) at ($(admission.south) + (0,-\arrowlen)$)
    {\textbf{\footnotesize Experiment-generator agent}\\[2pt]
    Run additional experiments on the artifacts and report.};
  \node[fixed, text width=13.6cm, anchor=north] (check) at ($(stored.south -| 7,0) + (0,-\arrowlen)$)
    {\textbf{\footnotesize Property check outside every generator}\\[2pt]
    Select observations with $O_C$, then evaluate $Q_C$ and aggregate.\\
    Retain deciding evidence for replay and source adjudication.};
  \draw[flow] (contract.south -| reported.north) -- (reported.north);
  \draw[flow] (contract.south -| proposal.north) -- (proposal.north);
  \draw[flow] (reported.south) -- (enumerate.north);
  \draw[flow] (enumerate.south) -- (stored.north);
  \draw[flow] (proposal.south) -- (admission.north);
  \draw[flow] (admission.south) -- (execute.north);
  \draw[flow] (stored.south) -- (check.north -| stored.south);
  \draw[flow] (execute.south) -- (check.north -| execute.south);
\end{tikzpicture}


==> listings/apt-replay.tex <==
\begin{lstlisting}[language={},numbers=none,xleftmargin=0pt,xrightmargin=0pt,columns=fullflexible,keepspaces=true,showstringspaces=false,literate={},breaklines=true,basicstyle=\ttfamily\scriptsize,aboveskip=0pt,belowskip=0pt]
$ aratest test adaptive-pruning --claim C02
ARA: adaptive-pruning

C02: violated
  numeric_constraint@1: violated (witnesses: RoBERTabase-speedup)
    refinement: inconsistency
    note: 0 of 1 members certainly pass (min_pass=1); uncertain members: []
  numeric_constraint@1: violated (witnesses: T5base-speedup)
    refinement: inconsistency
    note: 0 of 1 members certainly pass (min_pass=1); uncertain members: []
  record: .aratest/records/92a1263d...5f628.json

0 hold, 1 violated, 0 undecided; exit code 1

$ mv adaptive-pruning /elsewhere
$ aratest replay .aratest/records
.aratest/records/92a1263d...5f628.json:
  C02 numeric_constraint@1: matches
    recorded:   violated (witnesses: RoBERTabase-speedup)
      refinement: inconsistency
    recomputed: violated (witnesses: RoBERTabase-speedup)
      refinement: inconsistency
  C02 numeric_constraint@1: matches
    recorded:   violated (witnesses: T5base-speedup)
      refinement: inconsistency
    recomputed: violated (witnesses: T5base-speedup)
      refinement: inconsistency
exit code 1
\end{lstlisting}


==> listings/c01-spec.tex <==
\begin{lstlisting}[language={},numbers=none,xleftmargin=0pt,xrightmargin=0pt,columns=fullflexible,keepspaces=true,showstringspaces=false,literate={},breaklines=true,basicstyle=\ttfamily\scriptsize,aboveskip=0pt,belowskip=0pt]
format_version: 7
evidence:
  evidence/tables/table2_correlation_lca_vs_top1.md:
    metric: {axis: measure}
    axes: {"Element (ID (*@$\to$@*) OOD)": predictor, group: dataset}
labels:
  predictor: {"LCA (*@$\to$@*) Top1": LCA, "Top1 (*@$\to$@*) Top1": Top1}
claims:
  - claim_id: C01
    properties:
      - kind: comparative
        metric: PEA
        over: dataset
        subject: {predictor: LCA}
        reference: {predictor: Top1}
        comparator: gt
        in_scope: [ImgN-S, ImgN-R, ImgN-A, ObjNet]
        widen: [ImgN-v2]
\end{lstlisting}


==> listings/c01-test.tex <==
\begin{lstlisting}[language={},numbers=none,xleftmargin=0pt,xrightmargin=0pt,columns=fullflexible,keepspaces=true,showstringspaces=false,literate={},breaklines=true,basicstyle=\ttfamily\scriptsize,aboveskip=0pt,belowskip=0pt]
$ aratest test lca-on-the-line --claim C01
ARA: lca-on-the-line

C01: holds
  comparative@1: holds
    refinement: documented_boundary
    note: the relation holds in scope, but widening flips it at dataset in [ImgN-v2], which the claim's text declares

1 hold, 0 violated, 0 undecided; exit code 0
\end{lstlisting}


==> listings/family-binding.tex <==
\begin{lstlisting}[language={},numbers=none,xleftmargin=0pt,xrightmargin=0pt,columns=fullflexible,keepspaces=true,showstringspaces=false,literate={},breaklines=true,basicstyle=\ttfamily\scriptsize,aboveskip=0pt,belowskip=0pt]
format_version: 7
evidence: {}
claims:
  - claim_id: C12
    properties:
      - kind: invariant
        metric: rejection_proportion
        statistic: mean
        include_reference: true
        band: {lower: 0.13, upper: 0.23}
        controls:
          - rule: paired_shift
            control_id: label_permutation
            direction: decrease
            min_shift: 0.05
            reference_within: {lower: 0.13, upper: 0.23}
            control_within: {lower: 0.0, upper: 0.1}
    families:
      - family_id: seed_resampling
        version: "1"
        params:
          metric: rejection_proportion
          n_seeds: 2
          seed_roles: [jax_seed]
          negative_controls:
            - control_id: label_permutation
              change: Pool X and Y and split the pooled rows at random into two samples ...
\end{lstlisting}


==> listings/family-define.tex <==
\begin{lstlisting}[language=Python,numbers=none,xleftmargin=0pt,xrightmargin=0pt,columns=fullflexible,keepspaces=true,showstringspaces=false,literate={},breaklines=true,basicstyle=\ttfamily\scriptsize,aboveskip=0pt,belowskip=0pt]
from typing import ClassVar
from pydantic import BaseModel, Field
from aratest import SchemaRef
from aratest.experiments import ExperimentFamily

class Score(BaseModel, frozen=True, extra="forbid"):  # the case model
    case_schema: ClassVar[SchemaRef] = SchemaRef(id="example.score", version="1")
    metric: str
    value: float

class ScoreSeedsParams(BaseModel, frozen=True, extra="forbid"):  # what a binding sets
    metric: str
    n_seeds: int = Field(ge=1)

SCORE_SEEDS = ExperimentFamily.define(
    family_id="score_seeds", version="1",
    instruction="Train once per seed, 0 to n_seeds - 1, and report each run's metric.",
    params_model=ScoreSeedsParams, case_model=Score)
\end{lstlisting}


==> listings/generator-classes.tex <==
\begin{minipage}[t]{0.44\linewidth}
\begin{lstlisting}[language=Python,numbers=none,xleftmargin=0pt,xrightmargin=0pt,columns=fullflexible,keepspaces=true,showstringspaces=false,literate={}]
class Generator[C](Protocol):
    case_model: type[C]  # case type
    def generate(self) -> CaseBatch[C]:
        ...  # cases and coverage

class ReportedEvidence:  # a Generator
    # stored cells of one declaration
    def generate(self) -> CaseBatch[C]: ...

class AgentGenerator:  # a Generator
    # one family binding, one claim
    def generate(self) -> CaseBatch[C]:
        # dispatch the experiment-
        # generator agent, read its report
        ...
\end{lstlisting}
\end{minipage}\hfill
\begin{minipage}[t]{0.54\linewidth}
\begin{lstlisting}[language=Python,numbers=none,xleftmargin=0pt,xrightmargin=0pt,columns=fullflexible,keepspaces=true,showstringspaces=false,literate={}]
# registered under aratest.families
SEED_RESAMPLING = ExperimentFamily.define(
    family_id="seed_resampling", version="1",
    instruction=..., params_model=...,
    case_model=RunBatch)
# likewise order_permutation (RunBatch),
# null_calibration (NullBatch), and
# config_substitution (RunPair)

def one_of(*gens: Generator[C]) -> Generator[C]: ...
def frequency(*pairs: tuple[int, Generator[C]]
              ) -> Generator[C]: ...
\end{lstlisting}
\end{minipage}


==> listings/judge-prompt.tex <==
\begin{promptbox}{\textbf{Judge system prompt: decision rules.}}
\begin{lstlisting}[language={},numbers=none,xleftmargin=0pt,xrightmargin=0pt,columns=fullflexible,keepspaces=true,breaklines=true,basicstyle=\ttfamily\scriptsize,aboveskip=0pt,belowskip=0pt]
Judge only the supplied property and observations.
Return one JSON object matching the schema, without Markdown.
All clauses are conjunctive; a clause requires at least required_passes of its listed comparisons.
For displayed precision, the noise gate is half the larger printed unit: max(10^-subject.decimals,10^-reference.decimals)/2.
Missing values do not pass.
Approximate values or absolute margins smaller than the gate are inconclusive, including equal rounded values.
Observation rows are [evidence_id, token, coordinate, numeric_value, decimals, approximate, exact_value].
Comparison rows are [comparison_id, subject_id, reference_id, comparator, precision].
Clause rows are [clause_id, comparison_ids, required_passes].
Otherwise apply the stated ordering comparator.
Exact comparisons compare exact_value without a precision gate.
A sufficient failed clause refutes the conjunction even when other conditions are unresolved.
A sampled source-domain property cannot hold merely because the observed sample agrees; absent a counterexample it is inconclusive.
For a sampled property, partial agreeing observations remain inconclusive; no observed outputs gives no_verdict.
Operational failures are not semantic counterexamples.
For a violation cite sufficient comparison IDs and their actual values, using unadorned numeric strings for numeric evidence and exact_value strings for exact evidence; provide margin only if computed.
For holds list every checked comparison needed to establish every clause.
Do not infer injection labels, guess missing evidence, or appeal to outside knowledge.
If a calculator is supplied, only that calculator may be used.
Its result is arithmetic, not a verdict.
Response schema: <schema in the next figure>
\end{lstlisting}
\end{promptbox}


==> listings/judge-schema.tex <==
\begin{promptbox}{\textbf{Judge system prompt: response schema.}}
\begin{lstlisting}[language={},numbers=none,xleftmargin=0pt,xrightmargin=0pt,columns=fullflexible,keepspaces=true,breaklines=true,basicstyle=\ttfamily\scriptsize,aboveskip=0pt,belowskip=0pt]
{
 "$defs":{
  "RQ2Witness":{
   "additionalProperties":false,
   "properties":{
    "comparison_id":{"minLength":1,"title":"Comparison Id","type":"string"},
    "subject_value":{"title":"Subject Value","type":"string"},
    "reference_value":{"title":"Reference Value","type":"string"},
    "margin":{"anyOf":[{"type":"string"},{"type":"null"}],"default":null,"title":"Margin"}
   },
   "required":["comparison_id","subject_value","reference_value"],
   "title":"RQ2Witness",
   "type":"object"
  }
 },
 "additionalProperties":false,
 "properties":{
  "verdict":{"enum":["holds","violated","inconclusive","no_verdict"],"title":"Verdict","type":"string"},
  "witnesses":{"default":[],"items":{"$ref":"#/$defs/RQ2Witness"},"title":"Witnesses","type":"array"},
  "checked_comparison_ids":{"default":[],"items":{"type":"string"},"title":"Checked Comparison Ids","type":"array"},
  "explanation":{"default":"","title":"Explanation","type":"string"}
 },
 "required":["verdict"],
 "title":"RQ2Prediction",
 "type":"object"
}
\end{lstlisting}
\end{promptbox}

